KeyDrown: Eliminating Keystroke Timing Side-Channel Attacks

Besides cryptographic secrets, side-channel attacks also leak sensitive user input. The most accurate attacks exploit cache timings or interrupt information to monitor keystroke timings and subsequently infer typed words and sentences. Previously proposed countermeasures fail to prevent keystroke timing attacks as they do not protect keystroke processing among the entire software stack. We close this gap with KeyDrown, a new defense mechanism against keystroke timing attacks. KeyDrown injects a large number of fake keystrokes in the kernel to prevent interrupt-based attacks and Prime+Probe attacks on the kernel. All keystrokes, including fake keystrokes, are carefully propagated through the shared library in order to hide any cache activity and thus to prevent Flush+Reload attacks. Finally, we provide additional protection against Prime+Probe for password input in user space programs. We show that attackers cannot distinguish fake keystrokes from real keystrokes anymore and we evaluate KeyDrown on a commodity notebook as well as on two Android smartphones. We show that KeyDrown eliminates any advantage an attacker can gain from using interrupt or cache side-channel information.

==> img/flowchart_kernel.tikz <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\usetikzlibrary{shapes.geometric, arrows}

\resizebox{\hsize}{!}{
\begin{tikzpicture}[node distance=2cm,scale=1,transform shape]

%\node (start) [startstop] {Start};
%\node (starttimer) [startstop, below of=start] {Start timer};
\node (hookirq) [startstop] {Hook IRQ};
\node (starttimer) [startstop, left of=hookirq, xshift=-7em] {Start timer};
\node (event) [decision, below of=hookirq] {Event};
\node (isreal) [decision, left of=event, xshift=-7em] {is real?};
\node (injectirq) [process, right of=event, xshift=7em] {Inject IRQ};
\node (injecttimer) [process, below of=isreal,yshift=-1em] {Inject timer interrupt};
\node (delay) [process, below of=injecttimer,yshift=1em] {Randomly delay ISR};
\node (prefetch) [process, below of=injectirq] {Fetch IRQ handler};
\node (send) [process, below of=prefetch] {Send event};
\node (restart) [process, below of=event,yshift=-2cm] {Restart timer};

%\draw [arrow] (start) -- (starttimer);
%\draw [arrow] (starttimer) -- (hookirq);
\draw [arrow,dotted] (hookirq) -- (event);
\draw [arrow,dotted] (restart) -- (event);
\draw [arrow] (injectirq) -- (prefetch);
\draw [arrow] (prefetch) -- (send);
\draw [arrow] (injecttimer) -- (delay);
\draw [arrow] (delay) -- (restart);

\draw [arrow] (event) -- node[anchor=south] {Timer} (injectirq);
\draw [arrow] (event) -- node[anchor=south] {IRQ} (isreal);
\draw [arrow] (isreal) -- node[anchor=west] {Yes} (injecttimer);
\draw [bend right=50, arrow] (isreal.west) to node[below,sloped] {No}  (delay.west);
\draw [bend left=5, arrow,dotted] (starttimer) to (event);
\draw [bend left=20, arrow,dotted] (injectirq) to (event);

\end{tikzpicture}
}


==> img/interrupt_linux.tikz <==
%\begin{tikzpicture}[scale=0.75, transform shape]
\begin{tikzpicture}[xscale=0.75, yscale=0.6]
%  \newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%              \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}
%  \newcommand*\circleds[1]{\tikz[baseline=(char.base)]{
%              \node[shape=circle,draw,inner sep=1pt] (char) {\footnotesize #1};}}
\footnotesize

\draw (0,4) rectangle +(3,1);
\node [text centered] at (1.5, 4.5) {Hardware};
\draw (0,0) rectangle +(3,3);
\node [text centered] at (1.5, 2.5) {I/O APIC};
\draw [fill=lightgray] (0.1,0.1) rectangle +(2.8,2);
\node [text centered] at (1.5, 1.5) {redirection};
\node [text centered] at (1.5, 0.8) {table};

\draw[->,thick] (1.5,4) -- (1.5,3);
\node [text centered] at (2, 3.5) {\circled 1};

\draw[->,thick,draw=gray] (3, 1.5) -| (4, 2) |- (5, -0.5);
\draw[->,thick] (3, 1.5) -| (4, 2) |- (5, 2.5);
\node [text centered] at (3.37, 1) {\circled 2};

\begin{scope}[shift={(0,0)}]
\draw (5,2) rectangle +(2,2);
\node [text centered] at (6, 3.5) {Core \#0};
\draw [fill=lightgray] (5.1,2.1) rectangle +(1.8,1);
\node [text centered] at (6, 2.5) {LAPIC};
\end{scope}

\begin{scope}[shift={(0,-3)}]
\draw[draw=gray] (5,2) rectangle +(2,2);
\node [text centered,color=gray] at (6, 3.5) {Core \#1};
\draw [fill=lightgray!40!white,draw=gray] (5.1,2.1) rectangle +(1.8,1);
\node [text centered,color=gray] at (6, 2.5) {LAPIC};
\end{scope}
\draw[->,dashed,draw=gray] (5, -0.75) -| (3.75, -0.75) |- (3.75, 1.75) |- (3, 1.75);

\draw (8,1.5) rectangle +(1.5,2.5);
\node [text centered] at (8.75, 4.3) {IDT};
\draw (8,1.5) rectangle +(1.5,0.25);
\draw (8,2.5) rectangle +(1.5,0.25);
\draw (8,3) rectangle +(1.5,0.25);
\draw (8,3.5) rectangle +(1.5,0.25);
\draw [fill=lightgray] (8,2) rectangle +(1.5,0.25);
%\node [text centered] at (6, 2.5) {LAPIC};
\node [text centered] at (7.5, 3) {\circled 3};

\draw[->,thick] (7, 2.5) -| (7.5, 2.12) |- (8, 2.12);
\node [text centered] at (10, 2.5+0.25) {\circled 4};

\draw (8,-0.5) rectangle +(1.5,1.5);
\node [text centered] at (8.75, 0.5) {ISR};
\draw[->,thick] (9.5, 2.12) -| (10, 2.12) -- (10, 0.5) |- (9.5, 0.5);
\draw[->,dashed] (8, -0.25) -| (7.5, 0.5) |- (7.5, 1.5) -| (6, 1.5) |- (6, 2);
\node [text centered] at (5.5, 1.5) {\circled 5};
\draw[->,dashed] (5, 2.75) |- (3.75, 2.75) |- (3.75, 1.75) |- (3, 1.75);
\node [text centered] at (3.75, 3.25) {\circled 6};


\end{tikzpicture}


==> img/interrupt_linux_arm.tikz <==
%\begin{tikzpicture}[scale=0.75, transform shape]
\begin{tikzpicture}[xscale=0.75, yscale=0.6]
% \newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%             \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}
% \newcommand*\circleds[1]{\tikz[baseline=(char.base)]{
%             \node[shape=circle,draw,inner sep=1pt] (char) {\footnotesize #1};}}
\footnotesize
\draw (0,4) rectangle +(3,1);
\node [text centered] at (1.5, 4.5) {Hardware};

\node [text centered] at (2.5, -0.3) {GIC};
\draw[dotted,thick] (2.5, 0) -- (2.5, 3);
\node [text centered] at (1.25, 2.5) {Distributor};
\draw [fill=lightgray!40!white,draw=lightgray] (2.75,0) rectangle +(2.25,1.4);
\draw [fill=lightgray] (2.75,1.6) rectangle +(2.25,1.4);

\node [text centered] at (3.85, 2.5) {Core \#0};
\node [text centered] at (3.85, 2) {interface};
\node [text centered,color=gray] at (3.85, 0.9) {Core \#1};
\node [text centered,color=gray] at (3.85, 0.4) {interface};
\draw (0,0) rectangle +(5,3);

\draw[->,thick,draw=gray] (1.5,1.5) -| (2, 0.7) |- (2.75,0.7);
\draw[->,thick] (1.5,1.5) -| (2, 2.2) |- (2.75,2.2);
\node [text centered] at (1, 1.5) {\circled 2};

\draw[->,thick] (1.5,4) -- (1.5,3);
\node [text centered] at (2, 3.5) {\circled 1};

\draw (6,1.6) rectangle +(2,1.4);
\node [text centered] at (7, 2.3) {Core \#0};
\draw [draw=gray] (6,0) rectangle +(2,1.4);
\node [text centered,color=gray] at (7, 0.7) {Core \#1};
\draw[<->,thick,gray] (5,0.7) -- (6,0.7);
\draw[<->,thick] (5,2.3) -- (6,2.3);
\node [text centered] at (5.5, 3) {\circled 3};

\begin{scope}[shift={(0,-0.25)}]
\draw (7,3.5) rectangle +(1,1.5);
\node [text centered] at (7.5, 5.3) {IVT};
\draw [fill=lightgray] (7,3.75) rectangle +(1,0.25);
\draw (7,4.25) rectangle +(1,0.25);
\draw (7,4.5) rectangle +(1,0.25);
\end{scope}

\draw[->,thick] (6.5,3) |- (7, 3.87-0.25);
\node [text centered] at (6.5, 4.25) {\circled 4};

\draw (8.5,1.75+0.25) rectangle +(2,1);
\node [text centered] at (10, 3.25+0.25) {\circled 5};
\node [text centered] at (9.5, 2.45+0.25) {Interrupt};
\node [text centered] at (9.5, 2+0.25) {Handler};
\draw[->,thick] (8,3.87-0.25) -| (9.5,2.75+0.25);

\draw (9,-0.5) rectangle +(1.5,1.5);
\node [text centered] at (9.75, 0.5) {ISR};
\draw[->,thick] (9.5,1.75+0.25) -- (9.5,1);
\node [text centered] at (10, 1.4+0.12) {\circled 6};

\draw[->,dashed] (9,0) -| (8.25,1.8) -- (8, 1.8);
\node [text centered] at (8.64, 0.5) {\circled 7};


\end{tikzpicture}


==> img/kernel_hook.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw (0, 0) rectangle +(1.5, 1);
\node [text centered] at (0.75, 0.5) {\scriptsize \texttt{do\_IRQ()}};
\draw[->] (1.5, 0.5) -- (2, 0.5);

\draw (2, 0) rectangle +(2, 1);
\node [text centered] at (3, 0.5) {\scriptsize \texttt{handle\_irq()}};
\draw[->] (4, 0.5) -- (4.5, 0.5);

\draw (4.5, 0) rectangle +(2.5, 1);
\node [text centered] at (5.75, 0.7) {\scriptsize \texttt{generic\_handle\_\textbackslash}};
\node [text centered] at (5.5, 0.3) {\scriptsize \texttt{irq\_desc()}};
\draw[->,draw=gray] (5.75, 0) |- (7.75, -0.5) -- (7.75, -1);
\draw[->] (5.75, 0) |- (4.25, -0.5) -- (4.25, -1);

\draw (3, -2) rectangle +(2.5, 1);
\node [text centered] at (4.25, -1.4) {\scriptsize \texttt{handle\_irq()}};
\node [text centered] at (4.25, -1.75) {\tiny {IRQ 0x31 / \textcolor{blue}{362}}};

\begin{scope}[shift={(3.5, 0)}]
\draw [color=gray] (3, -2) rectangle +(2.5, 1);
\node [text centered,color=gray] at (4.25, -1.4) {\scriptsize \texttt{handle\_irq()}};
\node [text centered,color=gray] at (4.25, -1.75) {\tiny {IRQ $n$}};
\node [text centered,color=gray] at (2.5, -1.5) {...};
\end{scope}

\draw (3, -4) rectangle +(2.8, 1);
\node [text centered] at (4.4, -3.3) {\scriptsize \texttt{i8042\_interrupt()}};
\node [text centered,color=blue] at (4.4, -3.7) {\scriptsize \texttt{irq\_touch\_handler()}};
\draw[->,dotted] (4.25, -2) -- (4.25, -3);

\draw [fill=green!40!white] (0.5, -3) rectangle +(2, 1);
\node [text centered] at (1.5, -2.5) {Hook};
\draw[->,draw=red!60!black,thick] (4.25, -2) |- (2.5, -2.25);
\draw[->,draw=red!60!black,thick] (2.5, -2.75) -| (4.25, -3);

\draw (7, -4) rectangle +(2.75, 1);
\node [text centered] at (8.37, -3.3) {\scriptsize \texttt{serio\_interrupt()}};
\node [text centered,color=blue] at (8.37, -3.7) {\scriptsize \texttt{input\_*()}};
\draw[->] (5.8, -3.5) -- (7, -3.5);

\draw [fill=green!40!white] (1, -5.5) rectangle +(2.5, 1);
\node [text centered] at (2.25, -5) {KeyDrown};
\draw[->] (1.5, -3) |- (2.5, -3.75) -- (2.5, -4.5);
\draw[->] (3.5, -5) -|  (8.5, -4);
\draw[->,dashed] (3.5, -5) -| node[anchor=west,yshift=1em] {\scriptsize \textit {fetch}} (4.5, -4);
\draw[->,dashed] (1, -5) -| node[anchor=west,yshift=3.5em] {\scriptsize \texttt {INT 0x31}} (0, -1) -| (0.75, 0);
\node[anchor=west,yshift=2.5em,color=blue] at (0, -5) {\scriptsize \texttt {msmgpio}};
\draw[->,dashed] (1, -5) -| node[anchor=west,yshift=1.75em,color=blue] {\scriptsize \texttt {interrupt 5}} (0, -1) -| (0.75, 0);


\end{tikzpicture}


==> img/kernel_prime_probe.tikz <==
\begin{tikzpicture}
\begin{axis}[mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel=Active cache sets,
width=1.0\hsize,
ymin=0,
xmin=0,
xmax=26744000000,
ymax=5.9,
%ymin=-10,
height=3.5cm
]
\draw [draw=yellow, fill=yellow,opacity=0.6] (axis cs:1891409997,0.1) rectangle (axis cs:2670478278,5.8);
\draw [draw=yellow, fill=yellow,opacity=0.6] (axis cs:5870457411,0.1) rectangle (axis cs:6439866826,5.8);
\draw [draw=yellow, fill=yellow,opacity=0.6] (axis cs:10613485647,0.1) rectangle (axis cs:11392384006,5.8);
\draw [draw=yellow, fill=yellow,opacity=0.6] (axis cs:14378234523,0.1) rectangle (axis cs:15214610790,5.8);
\draw [draw=yellow, fill=yellow,opacity=0.6] (axis cs:18983596563,0.1) rectangle (axis cs:19857795736,5.8);

\addplot+[const plot,blue, no markers] table[x=Time,y=Value,col sep=comma] {data/prime_probe.csv};
%\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/prime_probe.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_prime_probe_with_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=0,
ymax=6.3,
ymin=-1,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_prime_probe_with_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*] table[x=Time,y=Real,col sep=comma] {data/layer1_prime_probe_with_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*] table[x=Time,y=Fake,col sep=comma] {data/layer1_prime_probe_with_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_prime_probe_with_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=0,
xmax=600000000,
ymax=6.5,
ymin=-1,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_prime_probe_with_keydrown_nexus.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*] table[x=Time,y=Fake,col sep=comma] {data/layer1_prime_probe_with_keydrown_nexus.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*] table[x=Time,y=Real,col sep=comma] {data/layer1_prime_probe_with_keydrown_nexus.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_prime_probe_with_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=0,
xmax=1343967790,
ymax=6.5,
ymin=-1,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_prime_probe_with_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*] table[x=Time,y=Fake,col sep=comma] {data/layer1_prime_probe_with_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*] table[x=Time,y=Real,col sep=comma] {data/layer1_prime_probe_with_keydrown_oneplus3t.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_prime_probe_without_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=0,
ymax=5,
ymin=-1,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_prime_probe_without_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*] table[x=Time,y=Real,col sep=comma] {data/layer1_prime_probe_without_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=*] table[x=Time,y=Fake,col sep=comma] {data/layer1_prime_probe_without_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_prime_probe_without_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=112800000,
xmax=1719611442,
ymax=6.5,
ymin=-1,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_prime_probe_without_keydrown_nexus.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*] table[x=Time,y=Real,col sep=comma] {data/layer1_prime_probe_without_keydrown_nexus.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*] table[x=Time,y=Fake,col sep=comma] {data/layer1_prime_probe_without_keydrown_nexus.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_prime_probe_without_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=112800000,
xmax=2019611442,
ymax=6.5,
ymin=-1,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_prime_probe_without_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*] table[x=Time,y=Real,col sep=comma] {data/layer1_prime_probe_without_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*] table[x=Time,y=Fake,col sep=comma] {data/layer1_prime_probe_without_keydrown_oneplus3t.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_procfs_with_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel=procfs IRQ count,
width=1.0\hsize,
xmin=-20000000,
xmax=1000000000,
%ymax=50,
%ymin=-10,
height=3.5cm
]
\addplot+[const plot,blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_procfs_with_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_procfs_with_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_procfs_with_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_procfs_with_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel=procfs IRQ count,
width=1.0\hsize,
xmin=100000000,
xmax=800000000,
%ymax=50,
%ymin=-10,
height=3.5cm
]
\addplot+[const plot,blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_procfs_with_keydrown_nexus.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_procfs_with_keydrown_nexus.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_procfs_with_keydrown_nexus.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_procfs_with_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel=procfs IRQ count,
width=1.0\hsize,
xmin=0,
xmax=3000000000,
%ymax=50,
%ymin=-10,
height=3.5cm
]
\addplot+[const plot,blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_procfs_with_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_procfs_with_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_procfs_with_keydrown_oneplus3t.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_procfs_without_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel=procfs IRQ count,
width=1.0\hsize,
xmin=-20000000,
xmax=1000000000,
%ymax=10,
%ymin=-2,
height=3.5cm
]
\addplot+[const plot,blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_procfs_without_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_procfs_without_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_procfs_without_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_procfs_without_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel=procfs IRQ count,
width=1.0\hsize,
xmin=500000000,
xmax=4000000000,
%ymax=10,
%ymin=-2,
height=3.5cm
]
\addplot+[const plot,blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_procfs_without_keydrown_nexus.csv};
%\addplot+[only marks, mark options={draw=red,fill=red},mark=*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_procfs_without_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_procfs_without_keydrown_nexus.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_procfs_without_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel=procfs IRQ count,
width=1.0\hsize,
xmin=0,
xmax=3000000000,
%ymax=10,
%ymin=-2,
height=3.5cm
]
\addplot+[const plot,blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer1_procfs_without_keydrown_oneplus3t.csv};
%\addplot+[only marks, mark options={draw=red,fill=red},mark=*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_procfs_without_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_procfs_without_keydrown_oneplus3t.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_rdtsc_with_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Delta [cycles]},
width=0.95\hsize,
xmin=500000000,
xmax=1210000000,
scaled y ticks=false,
ymax=320000,
ymin=-30000,
ytick={0,100000,200000,300000},
yticklabels={0,100k,200k,300k},
height=3.5cm
]
\addplot+[blue,thin,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};

%\addplot+[only marks, mark options={draw=blue,fill=blue},mark=*,mark size=1.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
%\addplot[ycomb,red,dashed,thin]  table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
%\addplot[ycomb,green,thin] plot table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_rdtsc_with_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Delta [cycles]},
width=1.0\hsize,
xmin=0,
xmax=2000000000,
scaled y ticks=false,
%ymax=320000,
%ymin=-30000,
%ytick={0,100000,200000,300000},
%yticklabels={0,100k,200k,300k},
height=3.5cm
]
\addplot+[blue,thin,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_with_keydrown_nexus.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_with_keydrown_nexus.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_with_keydrown_nexus.csv};

%\addplot+[only marks, mark options={draw=blue,fill=blue},mark=*,mark size=1.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
%\addplot[ycomb,red,dashed,thin]  table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
%\addplot[ycomb,green,thin] plot table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_rdtsc_with_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Delta [cycles]},
width=1.0\hsize,
xmin=0,
xmax=5504580000,
scaled y ticks=false,
%ymax=320000,
%ymin=-30000,
%ytick={0,100000,200000,300000},
%yticklabels={0,100k,200k,300k},
height=3.5cm
]
\addplot+[blue,thin,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_with_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_with_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_with_keydrown_oneplus3t.csv};

%\addplot+[only marks, mark options={draw=blue,fill=blue},mark=*,mark size=1.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
%\addplot[ycomb,red,dashed,thin]  table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};
%\addplot[ycomb,green,thin] plot table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_with_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_rdtsc_without_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Delta [cycles]},
width=0.95\hsize,
xmin=500000000,
xmax=1210000000,
scaled y ticks=false,
%ymax=10,
%ymin=-2,
ytick={0,100000,200000,300000},
yticklabels={0,100k,200k,300k},
ymax=320000,
ymin=-30000,
height=3.5cm
]
\addplot+[blue,thin,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_without_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_without_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_without_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer1_rdtsc_without_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Delta [cycles]},
width=1.0\hsize,
xmin=000000000,
xmax=4300000000,
scaled y ticks=false,
%ymax=320000,
%ymin=-30000,
%ytick={0,100000,200000,300000},
%yticklabels={0,100k,200k,300k},
height=3.5cm
]

\addplot+[blue,thin,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_without_keydrown_nexus.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_without_keydrown_nexus.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_without_keydrown_nexus.csv};


\end{axis}
\end{tikzpicture}


==> img/layer1_rdtsc_without_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Delta [cycles]},
width=1.0\hsize,
xmin=500000000,
xmax=9100000000,
scaled y ticks=false,
%ymax=320000,
%ymin=-30000,
%ytick={0,100000,200000,300000},
%yticklabels={0,100k,200k,300k},
height=3.5cm
]

\addplot+[blue,thin,mark options={draw=blue,fill=blue},mark=*,mark size=0.5] table[x=Time,y=Value,col sep=comma] {data/layer1_rdtsc_without_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,mark size=1.5] table[x=Time,y=Fake,col sep=comma] {data/layer1_rdtsc_without_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,mark size=1.5] table[x=Time,y=Real,col sep=comma] {data/layer1_rdtsc_without_keydrown_oneplus3t.csv};


\end{axis}
\end{tikzpicture}


==> img/layer2_flush_reload_with_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Latency [cycles]},
width=1.0\hsize,
xmin=0,
ymax=630,
ymin=0,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer2_flush_reload_with_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*] table[x=Time,y=Real,col sep=comma] {data/layer2_flush_reload_with_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*] table[x=Time,y=Fake,col sep=comma] {data/layer2_flush_reload_with_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer2_flush_reload_with_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Latency [cycles]},
width=0.95\hsize,
xmin=0,
ymax=1200,
xmax=3545000000,
ymin=0,
height=3.5cm
]
\addplot+[blue, no markers,restrict x to domain=0:3545000000] table[x=Time,y=Value,col sep=comma] {data/layer2_flush_reload_with_keydrown_nexus.csv};

\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,restrict x
  to domain=0:3545000000] table[x=Time,y=Fake,col sep=comma]{data/layer2_flush_reload_with_keydrown_nexus.csv};

\addplot+[only marks,mark options={draw=green,fill=green}, mark=*,restrict x to
  domain=0:3545000000] table[x=Time,y=Real,col sep=comma]{data/layer2_flush_reload_with_keydrown_nexus.csv};

\end{axis}
\end{tikzpicture}


==> img/layer2_flush_reload_with_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Latency [cycles]},
width=1.0\hsize,
xmin=0,
ymax=1600,
xmax=7832000000,
ymin=0,
height=3.5cm
]
\addplot+[blue, no markers,restrict x to domain=0:3916000000] table[x=Time,y=Value,col sep=comma] {data/layer2_flush_reload_with_keydrown_oneplus3t.csv};
\addplot+[blue, no markers,restrict x to domain=3916000001:7832000000] table[x=Time,y=Value,col sep=comma] {data/layer2_flush_reload_with_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,restrict x to domain=0:3916000000] table[x=Time,y=Fake,col sep=comma]{data/layer2_flush_reload_with_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,restrict x to domain=3916000001:7832000000] table[x=Time,y=Fake,col sep=comma]{data/layer2_flush_reload_with_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*,restrict x to domain=0:3916000000] table[x=Time,y=Real,col sep=comma]{data/layer2_flush_reload_with_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green}, mark=*,restrict x to domain=3916000001:7832000000] table[x=Time,y=Real,col sep=comma]{data/layer2_flush_reload_with_keydrown_oneplus3t.csv};

\end{axis}
\end{tikzpicture}


==> img/layer2_flush_reload_without_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Latency [cycles]},
width=1.0\hsize,
xmin=0,
ymax=630,
ymin=0,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer2_flush_reload_without_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*] table[x=Time,y=Real,col sep=comma] {data/layer2_flush_reload_without_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=*] table[x=Time,y=Fake,col sep=comma] {data/layer2_flush_reload_without_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer2_flush_reload_without_keydrown_nexus.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Latency [cycles]},
width=0.95\hsize,
xmin=0,
ymax=1200,
xmax=3026000000,
ymin=0,
height=3.5cm
]
\addplot+[blue, no markers,restrict x to domain=0:3026000000] table[x=Time,y=Value,col sep=comma] {data/layer2_flush_reload_without_keydrown_nexus.csv};

\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*,restrict x
  to domain=0:3026000000] table[x=Time,y=Fake,col sep=comma]{data/layer2_flush_reload_without_keydrown_nexus.csv};

\addplot+[only marks,mark options={draw=green,fill=green}, mark=*,restrict x to
  domain=0:3026000000] table[x=Time,y=Real,col sep=comma]{data/layer2_flush_reload_without_keydrown_nexus.csv};

\end{axis}
\end{tikzpicture}


==> img/layer2_flush_reload_without_keydrown_oneplus3t.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [ns]},
ylabel={Latency [cycles]},
width=1.0\hsize,
xmin=1000000000,
xmax=7832000000,
ymax=1600,
ymin=0,
height=3.5cm
]
\addplot+[blue, no markers,restrict x to domain=1000000000:4174402814] table[x=Time,y=Value,col sep=comma]{data/layer2_flush_reload_without_keydrown_oneplus3t.csv};
\addplot+[blue, no markers,restrict x to domain=4174402814:7832000000] table[x=Time,y=Value,col sep=comma]{data/layer2_flush_reload_without_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=*,restrict x to domain=1000000000:4174402814] table[x=Time,y=Fake,col sep=comma]{data/layer2_flush_reload_without_keydrown_oneplus3t.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=*,restrict x to domain=4174402814:7832000000] table[x=Time,y=Fake,col sep=comma]{data/layer2_flush_reload_without_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,restrict x to domain=1000000000:4174402814] table[x=Time,y=Real,col sep=comma] {data/layer2_flush_reload_without_keydrown_oneplus3t.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*,restrict x to domain=4174402814:7832000000] table[x=Time,y=Real,col sep=comma] {data/layer2_flush_reload_without_keydrown_oneplus3t.csv};

\end{axis}
\end{tikzpicture}


==> img/layer3_prime_probe_with_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=   900000000,
xmax=1800000000,
ymax=5,
ymin=-1, 
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer3_prime_probe_with_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=triangle*] table[x=Time,y=Fake,col sep=comma] {data/layer3_prime_probe_with_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*] table[x=Time,y=Real,col sep=comma] {data/layer3_prime_probe_with_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layer3_prime_probe_without_keydrown.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Runtime [cycles]},
ylabel={Active cache sets},
width=1.0\hsize,
xmin=200000000,
xmax=1700000000,
ymax=5,
ymin=-1,
height=3.5cm
]
\addplot+[blue, no markers] table[x=Time,y=Value,col sep=comma] {data/layer3_prime_probe_without_keydrown.csv};
\addplot+[only marks,mark options={draw=green,fill=green},mark=*] table[x=Time,y=Real,col sep=comma] {data/layer3_prime_probe_without_keydrown.csv};
\addplot+[only marks, mark options={draw=red,fill=red},mark=*] table[x=Time,y=Fake,col sep=comma] {data/layer3_prime_probe_without_keydrown.csv};

\end{axis}
\end{tikzpicture}


==> img/layers.tikz <==
\begin{tikzpicture}
%\definecolor{merge}{HTML}{996600}
\definecolor{merge}{HTML}{D68514}

\node [text centered] at (0.75, 0) {Kernel};
\draw[fill=green!40!white] (1.75, -1) rectangle +(1.5, 0.5);
\node [text centered] at (2.5, -0.75) {\scriptsize Real key};
\draw[fill=red!40!white] (4.75, -1) rectangle +(1.5, 0.5);
\node [text centered] at (5.5, -0.75) {\scriptsize Fake key};

\draw[dashed] (0, 0.38) -- (6.25, 0.38);
\draw[fill=white] (2.5,0) rectangle +(3, 0.75);
\node [text centered] at (4, 0.38) {\scriptsize \texttt{/dev/input/event*}};

\draw[very thick,green!80!black] (3.25, -0.75) -- (4, -0.75);
\draw[very thick,red!80!black,densely dotted] (4.75, -0.75) -- (4, -0.75);
\draw[very thick, merge,dashdotted,->] (4, -0.75) -- (4, 0);

\node [text centered] at (0.75, 1.55) {Library};
\draw[dashed] (0, 2) -- (6.25, 2);
\node [text centered] at (1.35, 1.2) {\scriptsize \texttt{libgtk / libinput}};
%\draw[very thick, merge,dashdotted,->] (4, 0.75) -- (4, 1.5);

\draw[fill=white] (3.8, -0.92) rectangle +(0.4, 0.4);
\node [text centered] at (4.01, -0.73) {\includegraphics[height=1em]{img/zipper.pdf}};


\node [text centered] at (0.75, 3) {Widget};
\draw (2,2.5) rectangle +(1.5, 0.75);
\node [text centered] at (2.75, 3.03) {\scriptsize Hidden};
\node [text centered] at (2.75, 2.73) {\scriptsize Window};
\draw[very thick, blue,dashdotted,->] (3.25, 1.55) |- (2.75, 2.15) -- (2.75, 2.5);

\draw (3.75,2.5) rectangle +(1.75, 0.75);
\node [text centered] at (4.62, 3.03) {\scriptsize Application};
\node [text centered] at (4.62, 2.73) {\scriptsize Window};
\draw[very thick, merge,dashdotted,->] (4, 0.75) |- (4.62, 2.15) -- (4.62, 2.5);
\draw[very thick, merge,dashdotted] (4, 0.75) |- (3.25, 1) -- (3.25, 1.5);
\draw[fill=white,densely dotted] (3.25, 1.42) circle (0.25);
\node [text centered] at (3.25, 1.42) {\epsdice{5}};


\end{tikzpicture}


==> img/rdtsc_attack.tikz <==
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
xmin=100700000000,
xmax=105500000000,
xlabel={Time [cycles]},
ylabel={Delta [cycles]},
%scaled x ticks=base 10:-9,
%scaled y ticks=base 10:-3,
scaled y ticks=false,
ymin=0,
ymax=250000,
ytick={0,100000,200000},
yticklabels={0,100k,200k},
width=0.99\hsize,
height=3.5cm
]
    \addplot+[const plot,draw=none,fill=blue!40,opacity=0.9,text=blue,text opacity=1] table [x index=0,y expr=\thisrowno{1}*200000+3000,mark=none] {data/plainpwd.keys2.csv}
    [yshift=+5pt,font=\footnotesize]
            node[pos=0.12] {\texttt{g}\vphantom{X}}
            node[pos=0.35] {\texttt{\textbackslash n}\vphantom{X}}
            node[pos=0.64] {\texttt{d}\vphantom{X}}
            node[pos=0.73] {\texttt{i}\vphantom{X}}
            node[pos=0.87] {\texttt{1}\vphantom{X}}
            node[pos=0.975] {\texttt{3}\vphantom{X}}
    ;
    
    \addplot+[const plot,draw=none,fill=yellow,opacity=0.6,text=blue,text opacity=1] table [x index=0,y expr=\thisrowno{1}*200000+3000,mark=none] {data/plainpwd.keys1.csv}
    [yshift=+5pt,font=\footnotesize]
            node[pos=0.03] {\texttt{s}\vphantom{X}}
            node[pos=0.17] {\texttt{x}\vphantom{X}}
            node[pos=0.555] {\texttt{a}\vphantom{X}}
            node[pos=0.655] {\texttt{m}\vphantom{X}}
            node[pos=0.755] {\texttt{n}\vphantom{X}}
            node[pos=0.885] {\texttt{2}\vphantom{X}}
            node[pos=0.975] {\texttt{\textbackslash n}\vphantom{X}}
    ;

    \addplot+[blue,mark=*,mark size=0.5,mark options={fill=blue}] table [x index=0,y index=1] {data/plainpwd_full.csv};


\end{axis}
\end{tikzpicture} 


==> img/x86_kernel_hook.tikz <==
\begin{tikzpicture}[scale=0.75, transform shape]
\draw (0, 0) rectangle +(1.5, 1);
\node [text centered] at (0.75, 0.5) {\scriptsize \texttt{do\_IRQ()}};
\draw[->] (1.5, 0.5) -- (2, 0.5);

\draw (2, 0) rectangle +(2, 1);
\node [text centered] at (3, 0.5) {\scriptsize \texttt{handle\_irq()}};
\draw[->] (4, 0.5) -- (4.5, 0.5);

\draw (4.5, 0) rectangle +(2.5, 1);
\node [text centered] at (5.75, 0.7) {\scriptsize \texttt{generic\_handle\_\textbackslash}};
\node [text centered] at (5.5, 0.3) {\scriptsize \texttt{irq\_desc()}};
\draw[->,draw=gray] (5.75, 0) |- (7.75, -0.5) -- (7.75, -1);
\draw[->] (5.75, 0) |- (4.25, -0.5) -- (4.25, -1);

\draw (3, -2) rectangle +(2.5, 1);
\node [text centered] at (4.25, -1.4) {\scriptsize \texttt{handle\_irq()}};
\node [text centered] at (4.25, -1.75) {\tiny {IRQ 0x31}};

\begin{scope}[shift={(3.5, 0)}]
\draw [color=gray] (3, -2) rectangle +(2.5, 1);
\node [text centered,color=gray] at (4.25, -1.4) {\scriptsize \texttt{handle\_irq()}};
\node [text centered,color=gray] at (4.25, -1.75) {\tiny {IRQ $n$}};
\node [text centered,color=gray] at (2.5, -1.5) {...};
\end{scope}

\draw (3, -4) rectangle +(2.75, 1);
\node [text centered] at (4.37, -3.5) {\scriptsize \texttt{i8042\_interrupt()}};
\draw[->,dotted] (4.25, -2) -- (4.25, -3);

\draw [fill=green!40!white] (0.5, -3) rectangle +(2, 1);
\node [text centered] at (1.5, -2.5) {Hook};
\draw[->,draw=red!60!black,thick] (4.25, -2) |- (2.5, -2.25);
\draw[->,draw=red!60!black,thick] (2.5, -2.75) -| (4.25, -3);

\draw (7, -4) rectangle +(2.75, 1);
\node [text centered] at (8.37, -3.5) {\scriptsize \texttt{serio\_interrupt()}};
\draw[->] (5.75, -3.5) -- (7, -3.5);

\draw [fill=green!40!white] (1, -5.5) rectangle +(2.5, 1);
\node [text centered] at (2.25, -5) {KeyDrown};
\draw[->] (1.5, -3) |- (2, -3.75) -- (2, -4.5);
\draw[->] (3.5, -5) -|  (8.5, -4);
\draw[->,dashed] (3.5, -5) -| node[anchor=west,yshift=1em] {\scriptsize \textit {prefetch}} (4.5, -4);
\draw[->,dashed] (1, -5) -| node[anchor=west,yshift=2em] {\scriptsize \texttt {INT 0x31}} (0, -1) -| (0.75, 0);


\end{tikzpicture}
